Attention-Based Transformers for Instance Segmentation of Cells in Microstructures

Detecting and segmenting object instances is a common task in biomedical applications. Examples range from detecting lesions on functional magnetic resonance images, to the detection of tumours in histopathological images and extracting quantitative single-cell information from microscopy imagery, where cell segmentation is a major bottleneck. Attention-based transformers are state-of-the-art in a range of deep learning fields. They have recently been proposed for segmentation tasks where they are beginning to outperforming other methods. We present a novel attention-based cell detection transformer (Cell-DETR) for direct end-to-end instance segmentation. While the segmentation performance is on par with a state-of-the-art instance segmentation method, Cell-DETR is simpler and faster. We showcase the method's contribution in a the typical use case of segmenting yeast in microstructured environments, commonly employed in systems or synthetic biology. For the specific use case, the proposed method surpasses the state-of-the-art tools for semantic segmentation and additionally predicts the individual object instances. The fast and accurate instance segmentation performance increases the experimental information yield for a posteriori data processing and makes online monitoring of experiments and closed-loop optimal experimental design feasible.

==> artwork/detr_architecture/detr_tikz.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=4.75pt,angle'=45]}, scale=0.825, xscale=0.5, yscale=0.5, every node/.style={scale=1.0, font=\fontsize{10}{10}\sffamily}]
	% Input image
	\node at (-3.51,0) {\includegraphics[width=2.15cm]{artwork/detr_architecture/input.png}};
	\node at (-3.51,-3.15) {input image};
	\draw[very thick, black, ->] (-0.9,0) -- (-0.0726,0);
	% CNN decoder network
	\draw[thick, black, fill=tud1a] (-0.0726,2.5) -- (5.1726,1.5) -- (5.1726,-1.5) -- (-0.0726,-2.5) -- cycle;
	\node[black, text width=4.0cm, align=center] at (2.5399,0) {{backbone\\CNN\\ encoder}};
	\draw[very thick, black, ->] (5.1726,0) -- (7,0);
	% Image features
	\draw[thick, black, fill=tud0a] (7,-1.5) rectangle++(1.5,3);
	\node[black] at (7.629,-2.1) {{image features}};
	\draw[very thick, black, ->] (8.5, 0.0) -- (10.5,0) -- (10.5,-5.7234) -- (11.6516,-5.7234);
	\draw[very thick, black, ->] (10.5,0) -- (10.5,2.782) -- (25.3064,2.782) -- (25.3064,0.5441);
	% Transformer module
	\draw[thick, black, fill=tud1a] (11.6516,-7.7544) rectangle++(6,4.0004);
	\node[black, text width=2.0cm, align=center] at (14.6516,-5.755) {transformer encoder-decoder};
	% \draw[very thick, black, ->] (17.6516,-5.755) -- (23.8936,-5.755);
	\draw[very thick, black] (17.6516,-5.755) -- (19.1968,-5.755);
	\draw[very thick, black, ->] (19.1968,-5.755) |- (20.318,-4.755);
	\draw[very thick, black, ->] (19.1968,-5.755) |- (20.318,-6.755);
	\draw[very thick, black] (20.318,-4.755) -| (23.4392,-5.755);
	\draw[very thick, black] (20.318,-6.755) -| (23.4392,-5.755);
	\draw[very thick, black, ->] (23.4392,-5.755) -- (24.4996,-5.755);
	\draw[very thick, black, ->] (18.4016,-5.7315) -- (18.4016,-0.5849) -- (20.1472,-0.5849);
	% Classification and BB head
	\draw[thick, black, fill=tud1a] (20.3332,-5.2424) rectangle++(2.4696,1);
	\node[black, text width=2.0cm, align=center] at (21.568,-4.7424) {FFNN};
	\draw[thick, black, fill=tud1a] (20.3332,-7.2424) rectangle++(2.4696,1);
	\node[black, text width=2.0cm, align=center] at (21.568,-6.7424) {FFNN};
	\draw[black, fill=tud1b] (24.4996,-4.2543) rectangle++(0.45,0.45);
	\draw[black, fill=tud3b] (24.4996,-4.7542) rectangle++(0.45,0.4501);
	\draw[black, fill=tud8b] (24.4996,-5.2546) rectangle++(0.45,0.4501);
	\draw[black, fill=tud6b] (24.4996,-5.755) rectangle++(0.45,0.4508);
	\draw[black, fill=tud9b] (24.4996,-6.2546) rectangle++(0.45,0.4501);
	\draw[black, fill=tud0b] (24.4996,-6.7554) rectangle++(0.45,0.4508);
	\draw[black, fill=tud7b] (24.4996,-7.2556) rectangle++(0.45,0.4508);
	\draw[black, fill=tud11b] (24.4996,-7.7544) rectangle++(0.45,0.4501);
	\node[black, text width=2cm, align=center] at (33.8,-7.2576) {{class \& BB predictions}};
	\draw[very thick, black, ->] (24.9496,-5.755) -- (26.3436,-5.755);
	\node at (28.9513,-5.755) {\includegraphics[width=2.15cm]{artwork/detr_architecture/class_bb.png}};
	\node[white] at (28.7936,-5.3696) {\small{cell}};
	\node[white] at (28.3936,-4.1696) {\small{cell}};
	\node[white] at (27.3936,-5.3696) {\small{cell}};
	\node[white] at (27.7936,-7.1696) {\small{trap}};
	\node[white] at (29.8936,-7.1696) {\small{trap}};
	% Segmentation head
	\draw[very thick, black, ->] (14.6516,-3.7543) |- (20.1472,0.0);
	\node[black] at (16.0,0.6) {{encoder features}};
	\draw[black, thick, fill=tud1a] (20.1472,-1.5) rectangle++(4.3528,3.0);
	\node[black, text width=2.0cm, align=center] at (22.3354,0.0) {multi-head-attention};
	\draw[very thick, black, ->] (24.5,0) -- (26.3064,0);
	\draw[black, thick, fill=tud1a] (26.3064,1.5) -- (31.5191,2.5) -- (31.5191,-2.5) -- (26.3064,-1.5) -- cycle;
	\node[black, text width=4.0cm, align=center] at (28.8964,0.0) {{CNN\\decoder}};
	\draw[black, fill=white] (25.3064,0.125) circle [radius=0.4] node {\tiny{$||$}
	};
	\draw[very thick, tud0c, densely dashed, ->] (3,2.0001) -- (3,4) -- (28.5,4) -- (28.5,2.0091);
	\node[black, fill=white] at (15.25,4.0) {{skip connections}};
	\draw[very thick, tud0c, densely dashed, ->] (4,1.7809) -- (4,3.45) -- (27.5,3.45) -- (27.5,1.8589);
	\draw[very thick, tud0c, densely dashed, ->] (2,2.1796) -- (2,4.55) -- (29.5,4.55) -- (29.5,2.1895);
	% \draw[very thick, tud0c, densely dashed, ->] (1,2.3862) -- (1,5) -- (30.5,5) -- (30.5,2.365);
	\draw[very thick, black, ->] (31.5191,0) -- (32.2226,0);
	\node at (34.8,0) {\includegraphics[width=2.15cm]{artwork/detr_architecture/segmentation.png}};
	\node[text width=2.5cm, align=center] at (34.8,-3.603) {segmentation prediction};
\end{tikzpicture}

==> artwork/detr_intro_schematic/detr_intro_schematic.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0, font=\fontsize{10}{10}\sffamily}]
	\begin{scope}[xshift=-1.65cm]
		\draw[white] (0.0, 0.0) -- (8.89, 0.0);
	\end{scope}
	% Add images
	\node[] at (0, 0) {\includegraphics[width=2.9cm]{artwork/detr_intro_schematic/4.png}};
	\node[] at (5.9266, 0) {\includegraphics[width=2.9cm]{artwork/detr_intro_schematic/test_plot_4_is_bb.png}};
	% Nodes for test image 31
%	\node[white] at (6.5,-1.1) {\small{trap}};
%	\node[white] at (5.38,-1.1) {\small{trap}};
%	\node[white] at (5.98,-0.26) {\small{cell}};
%	\node[white] at (6.98,-0.24) {\small{cell}};
%	\node[white] at (6.76,0.42) {\small{cell}};
	% Nodes for test image 4
	\node[white] at (6.5,-1.1) {\small{trap}};
	\node[white] at (5.38,-1.1) {\small{trap}};
	\node[white] at (5.98,-0.38) {\small{cell}};
	\node[white] at (6.48,0.11) {\small{cell}};
	\node[white] at (6.37,0.59) {\small{cell}};
	\node[white] at (5.5,0.31) {\small{cell}};
	% Draw boxes
	% \draw[thick, black] (-1.48165, 1.48165) rectangle++ (2.9633, -2.9633);
	% \draw[thick, black] (4.444, 1.48165) rectangle++ (2.9633, -2.9633);
	% Add Unet
	\begin{scope}[scale=0.4, shift={(4.45,0)}]
		\draw[thick, fill=black] (-0.5,0.75) -- (4.25,0.75) -- (4.25,1.75) -- (6.5,0) -- (4.25,-1.75) -- (4.25,-0.75) -- (-0.5,-0.75) -- cycle;
	\node[white] at (2.9,0) {\textbf{Cell-DETR}};
	\end{scope}
\end{tikzpicture}

==> artwork/detr_loss_curve/loss_curve.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=4.75pt,angle'=45]}]
	% Set font size and style
	\pgfplotsset{every axis/.append style={
			font=\fontsize{10}{10}\sffamily},
%			tick label style={font=\tiny},
%			tick label style={font=\fontsize{10}{10}\sffamily},
			every non boxed x axis/.append style={
				x axis line style={->}
			},
			every non boxed y axis/.append style={
				y axis line style={->}
			},
			every non boxed z axis/.append style={
				z axis line style={->}
			}
		}
%	\pgfplotsset{every tick label/.append style={font=\fontsize{10}{10}\sffamily}}
	\begin{axis}[
	axis lines=middle,
	axis line style = {very thick, shorten <=-0.5\pgflinewidth,shorten >=-4.75pt},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
	y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
	height=\height,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(1,1)},anchor=north east},
	tick align=outside,
	tick pos=both,
	width=\width,
	x grid style={white!69.0196078431373!black},
	xlabel={training steps},
	% xmajorgrids,
	xmin=0, xmax=1050,
	xtick style={color=black},
	y grid style={white!69.0196078431373!black},
	ylabel={loss},
	% ymajorgrids,
	ymin=0, ymax=1.05,
	ytick = {0.2, 0.4, ..., 1.0},
%	yticklabels = {$0.2$, $0.4$, $0.6$, $0.8$, $1$},
	yticklabels = {\footnotesize 0.2, \footnotesize 0.4, \footnotesize 0.6, \footnotesize 0.8, \footnotesize 1},
	xtick = {200, 400, ..., 1000},
	xticklabels = {\footnotesize 200, \footnotesize 400, \footnotesize 600, \footnotesize 800, \footnotesize 1000},
	ytick style={color=black},
	legend style={nodes={scale=1.0, transform shape}}
	]
	\addplot [very thick, tud1b, smooth]
	table {%
		0 0.589969897270203
		4 0.56562814116478
		8 0.538521218299866
		12 0.5006029099226
		16 0.459013117353121
		20 0.405058045188586
		24 0.357899024585883
		28 0.318020989994208
		32 0.280712635318438
		36 0.248552014927069
		40 0.216087739169598
		44 0.19212439134717
		48 0.173304558793704
		52 0.162422547737757
		56 0.152380652725697
		60 0.141575326522191
		64 0.135441204160452
		68 0.126509440193574
		72 0.118650581439336
		76 0.114289747178555
		80 0.106687006602685
		84 0.0975758038461208
		88 0.0911970280110836
		92 0.0830112660924594
		96 0.0765739365170399
		100 0.0746460662533839
		104 0.0720948235442241
		108 0.0731623752663533
		112 0.068741158892711
		116 0.072577881688873
		120 0.0750619587798913
		124 0.0796960027267536
		128 0.081641976783673
		132 0.0838113641987244
		136 0.0857618461052577
		140 0.0841220655788978
		144 0.078942825521032
		148 0.0788864217698574
		152 0.0734222056965033
		156 0.0687298133969307
		160 0.0687129907310009
		164 0.068618514512976
		168 0.0671906462560097
		172 0.0686192272851865
		176 0.0670683390150467
		180 0.0676060265551011
		184 0.0733499658604463
		188 0.0745755256464084
		192 0.0734535067031781
		196 0.0739364052812258
		200 0.0734772220253944
		204 0.0718573761483034
		208 0.0697661915173133
		212 0.0695855977634589
		216 0.0642542904863755
		220 0.0652336897949378
		224 0.0657906050483386
		228 0.065416324014465
		232 0.0668481256812811
		236 0.0671882790823778
		240 0.0628687621404727
		244 0.0617291667188207
		248 0.0572281178086996
		252 0.0539740504696965
		256 0.0519614480435848
		260 0.0519778476407131
		264 0.048128954321146
		268 0.0459113917003075
		272 0.0439065055921674
		276 0.0419248377283414
		280 0.0420962125683824
		284 0.0470202294488748
		288 0.0468741927916805
		292 0.0499610984697938
		296 0.0507298146064083
		300 0.0529912676041325
		304 0.0568310067678491
		308 0.0572578066959977
		312 0.0567108551040292
		316 0.0547578164686759
		320 0.0543021697551012
		324 0.0553251326084137
		328 0.0522402150556445
		332 0.0550948520501455
		336 0.0519459230204423
		340 0.049544941354543
		344 0.0452933326053123
		348 0.0440772397133211
		352 0.0395966689102352
		356 0.0412336473353207
		360 0.0429966849274933
		364 0.0399969327884416
		368 0.0410363182425499
		372 0.0425694745033979
		376 0.0468480154251059
		380 0.0503753508751591
		384 0.0551890664423505
		388 0.0573610800628861
		392 0.0506904310857256
		396 0.0501356021811565
		400 0.0471204163506627
		404 0.0446847533186277
		408 0.0418006837988893
		412 0.0351104044355452
		416 0.0313818826961021
		420 0.0330401411590477
		424 0.0329570596727232
		428 0.0298234793357551
		432 0.0301940520294011
		436 0.0326641010430952
		440 0.0333733305335045
		444 0.0367635737794141
		448 0.0353552770335227
		452 0.0332739505606393
		456 0.0361844846668343
		460 0.0360323560424149
		464 0.0370855910393099
		468 0.0373702658029894
		472 0.0415161967898409
		476 0.0395849254447967
		480 0.0437308164002995
		484 0.0463999912608415
		488 0.0469112380562971
		492 0.047566432862853
		496 0.0447787449229509
		500 0.0454815099791934
		504 0.0476294696020583
		508 0.0505088961372773
		512 0.0450309940924247
		516 0.0451456405843298
		520 0.0433303450234234
		524 0.0441476753912866
		528 0.0418252041252951
		532 0.041376913478598
		536 0.0346055458144595
		540 0.0313671261227379
		544 0.0335776380108049
		548 0.0325689048351099
		552 0.0357255046100666
		556 0.0345480187330395
		560 0.0377650258286546
		564 0.0394515430554748
		568 0.0371013527968898
		572 0.0361572519022351
		576 0.0349552418182914
		580 0.0296067801071331
		584 0.0312755964774018
		588 0.0288307562548046
		592 0.0290179035393521
		596 0.0291003791460146
		600 0.0327636698881785
		604 0.0305376127051811
		608 0.031287165482839
		612 0.028372281541427
		616 0.0305510742434611
		620 0.0287984078129133
		624 0.0288769804562132
		628 0.0249182458346089
		632 0.0261434213568767
		636 0.023943699679027
		640 0.0250061272177845
		644 0.0231802380954226
		648 0.0265911743976176
		652 0.0298098349167655
		656 0.0300978193214784
		660 0.02979901204817
		664 0.0302393190407505
		668 0.0275789709606518
		672 0.0282961638644338
		676 0.0237015859689564
		680 0.0234343566466123
		684 0.0220437162090093
		688 0.0236892546371867
		692 0.0254894235326598
		696 0.0280464931856841
		700 0.0263332583320637
		704 0.0255967334688952
		708 0.0263161492844423
		712 0.0273371656890959
		716 0.0296394890562321
		720 0.0259600726344312
		724 0.0256042173675572
		728 0.0257696792095279
		732 0.0251292164515083
		736 0.0249446772582208
		740 0.0243680548310901
		744 0.0198887040838599
		748 0.017384769845133
		752 0.0159654283896089
		756 0.0155937204292665
		760 0.0178516666249682
		764 0.0194562009070069
		768 0.0192349596647546
		772 0.0225688985316083
		776 0.0241999933418507
		780 0.0314787011981631
		784 0.0296768853363271
		788 0.0279688138359537
		792 0.0256869630732884
		796 0.0264839322461436
		800 0.0212932711932808
		804 0.0200124143001934
		808 0.0184791139249379
		812 0.0131352212590476
		816 0.0144384159939364
		820 0.017509003301772
		824 0.0166725826837743
		828 0.0158900048661356
		832 0.0154944055015221
		836 0.0155404171906412
		840 0.0144585968305667
		844 0.0130922664267321
		848 0.0143803550396115
		852 0.0143080074883377
		856 0.0144370531508078
		860 0.0139010867802426
		864 0.0148768321222936
		868 0.0143682049354538
		872 0.0137920391357814
		876 0.013186190261816
		880 0.0127527468216916
		884 0.00924693712343772
		888 0.00875066078733653
		892 0.00947855959335963
		896 0.00930235547324022
		900 0.00919810879665117
		904 0.00912095207410554
		908 0.0149337234363581
		912 0.0148811492642077
		916 0.0128255569647687
		920 0.0124095095437951
		924 0.0119468319811858
		928 0.0150224030134268
		932 0.0159956142577964
		936 0.0161625317569512
		940 0.00960729942501833
		944 0.012210089872436
		948 0.0157424216973595
		952 0.0203385433531366
		956 0.018107472503713
		960 0.0199565509683453
		964 0.019842738925945
		968 0.0210420053491058
		972 0.0209014379885048
		976 0.0220442835241556
		980 0.0173101981248086
		984 0.0132237715724235
		988 0.011432238908795
		992 0.0118690829491243
		996 0.0164194479972745
		1000 0.0162239821472516
		1004 0.01488854479976
		1008 0.0172290325630456
		1012 0.0200064391130582
		1016 0.0209569976121808
		1020 0.021954030287452
		1024 0.0216449845465832
		1028 0.0168869084795006
		1032 0.0179716267661812
		1036 0.0178515539970249
		1040 0.0137420303886756
		1044 0.0183261541727309
		1048 0.0182379514211789
		1052 0.0184476790484041
		1056 0.019510077595866
		1060 0.0174560579742926
		1064 0.0197175885434262
		1068 0.0278819671987246
		1072 0.0228820393948505
		1076 0.0210491120660057
		1080 0.0208317547338083
		1084 0.0205968963680789
		1088 0.0199325205835824
		1092 0.0187259212485515
		1096 0.0177024278673343
	};
	\addlegendentry{$\mathcal{L}_{\text{p}}$ classification}
	\addplot [very thick, tud9b, smooth]
	table {%
		0 0.476301389932633
		4 0.465560766061147
		8 0.457294287284215
		12 0.452206020553907
		16 0.4473911434412
		20 0.43834769030412
		24 0.433522572120031
		28 0.428477528691292
		32 0.424360198775927
		36 0.419895600279172
		40 0.414015497763952
		44 0.406898030638695
		48 0.403849326570829
		52 0.40093685289224
		56 0.397236211101214
		60 0.394873826702436
		64 0.391787126660347
		68 0.387952797611554
		72 0.387807922561963
		76 0.384402530392011
		80 0.380926365653674
		84 0.376044375697772
		88 0.375536654392878
		92 0.371991468469302
		96 0.370093993345896
		100 0.366439189513524
		104 0.364660585920016
		108 0.363620761036873
		112 0.359946421782176
		116 0.356276782353719
		120 0.355616482098897
		124 0.353528027733167
		128 0.347858506441116
		132 0.344832465052605
		136 0.337157022953033
		140 0.333317909638087
		144 0.328863107164701
		148 0.323572457830111
		152 0.313973944385846
		156 0.306983125209808
		160 0.301983104149501
		164 0.295186407367388
		168 0.283093544840813
		172 0.273348619540532
		176 0.26322087397178
		180 0.251303080717723
		184 0.24400136868159
		188 0.233405766387781
		192 0.220314459999402
		196 0.212323388954004
		200 0.204375110566616
		204 0.197218743463357
		208 0.200306784609954
		212 0.194494198262691
		216 0.191665485997995
		220 0.190916497508685
		224 0.187419345974922
		228 0.188665379583836
		232 0.18861137231191
		236 0.185571631292502
		240 0.181261690954367
		244 0.180203100542227
		248 0.178627521296342
		252 0.17974497427543
		256 0.173790220916271
		260 0.177735139926275
		264 0.174905343850454
		268 0.174175314108531
		272 0.169224055608114
		276 0.167794060210387
		280 0.167776976029078
		284 0.168999177714189
		288 0.165493860344092
		292 0.16915540099144
		296 0.167927219470342
		300 0.168597783148289
		304 0.169655853758256
		308 0.169720445324977
		312 0.163667888939381
		316 0.166035668551922
		320 0.165047106146812
		324 0.163936399668455
		328 0.155685370167096
		332 0.15836207245787
		336 0.156709415962299
		340 0.154763264705737
		344 0.153114859263102
		348 0.144724535693725
		352 0.147384639829397
		356 0.153106032560269
		360 0.156210205703974
		364 0.150801482548316
		368 0.151430767526229
		372 0.149679833898942
		376 0.154429767777522
		380 0.155792985359828
		384 0.152547351270914
		388 0.152541862428188
		392 0.149772010743618
		396 0.152938574055831
		400 0.152292693157991
		404 0.1487406420211
		408 0.147957756867011
		412 0.142386575043201
		416 0.147083974381288
		420 0.142504462351402
		424 0.143034179011981
		428 0.139706917852163
		432 0.139713875204325
		436 0.13570391908288
		440 0.13476219450434
		444 0.134849767635266
		448 0.131570841868718
		452 0.133756630619367
		456 0.136710794766744
		460 0.136005897074938
		464 0.136091110110283
		468 0.136922199527423
		472 0.137719503293435
		476 0.135184103250504
		480 0.13503855317831
		484 0.135784299174945
		488 0.135476510226726
		492 0.136125075568755
		496 0.134039848297834
		500 0.130601105093956
		504 0.133584374189377
		508 0.135210155695677
		512 0.132834529628356
		516 0.135273510466019
		520 0.133199596156677
		524 0.136276522775491
		528 0.138091629991929
		532 0.14053937420249
		536 0.133575036376715
		540 0.130311337361733
		544 0.132323402414719
		548 0.129306224733591
		552 0.127739730477333
		556 0.128694190084934
		560 0.127083997925123
		564 0.130252353598674
		568 0.13159948165218
		572 0.133436077833176
		576 0.130788482973973
		580 0.133400307099024
		584 0.133284734686216
		588 0.130683528631926
		592 0.133985515683889
		596 0.136264338095983
		600 0.130668324728807
		604 0.127247512340546
		608 0.124315290153027
		612 0.117581671724717
		616 0.116614539921284
		620 0.11793809980154
		624 0.118084929635127
		628 0.116098432491223
		632 0.11878298992912
		636 0.119926036149263
		640 0.121180754651626
		644 0.123579863707225
		648 0.124525057027737
		652 0.122439551105102
		656 0.122689431657394
		660 0.12528614004453
		664 0.125737009445826
		668 0.123878258963426
		672 0.123674197494984
		676 0.120320711036523
		680 0.123118702073892
		684 0.121693623065948
		688 0.120662205417951
		692 0.119784134129683
		696 0.118639082709948
		700 0.11886526097854
		704 0.11915823717912
		708 0.120963033785423
		712 0.120568488538265
		716 0.120287121087313
		720 0.120019323875507
		724 0.119217702994744
		728 0.1203196781377
		732 0.118838047484557
		736 0.118155890206496
		740 0.113926019022862
		744 0.115551075090965
		748 0.115630839020014
		752 0.116696953276793
		756 0.113033770273129
		760 0.112708035111427
		764 0.11503996749719
		768 0.115566442161798
		772 0.114829120288293
		776 0.11298705637455
		780 0.112312693893909
		784 0.112575333068768
		788 0.115408597514033
		792 0.112584180260698
		796 0.113365427032113
		800 0.110548266644279
		804 0.108908802146713
		808 0.108917140836517
		812 0.107323237881064
		816 0.105780404557784
		820 0.102541510264079
		824 0.103689153244098
		828 0.106273976961772
		832 0.105742872258027
		836 0.106855631619692
		840 0.105375014990568
		844 0.103640016416709
		848 0.104479243109624
		852 0.107379230608543
		856 0.101924433807532
		860 0.101671100159486
		864 0.102049247920513
		868 0.101403851434588
		872 0.101481961086392
		876 0.101822557921211
		880 0.0990731171021859
		884 0.0972956576695045
		888 0.0981745311369498
		892 0.096650705114007
		896 0.0954456141839425
		900 0.0949230954051018
		904 0.0962332035104434
		908 0.0994425565004349
		912 0.100362548232079
		916 0.0969716675579548
		920 0.0965431032081445
		924 0.0958006637791792
		928 0.0989244995017846
		932 0.100053363790115
		936 0.0988701730966568
		940 0.096771244580547
		944 0.0971967730671168
		948 0.0994387938330571
		952 0.0969585757702589
		956 0.0954649616032839
		960 0.0978707655022542
		964 0.0963364522904158
		968 0.0980839258680741
		972 0.0981650261829296
		976 0.097712804749608
		980 0.0975642175724109
		984 0.100646871700883
		988 0.100943214818835
		992 0.0978388000279665
		996 0.100800281390548
		1000 0.102490428090096
		1004 0.100647632280986
		1008 0.104214958349864
		1012 0.101048862437407
		1016 0.0987470661600431
		1020 0.101994024713834
		1024 0.101439818243186
		1028 0.101955542465051
		1032 0.10268626237909
		1036 0.102335608750582
		1040 0.100886452943087
		1044 0.104402407507102
		1048 0.10154160062472
		1052 0.0975428168972333
		1056 0.0991855733096599
		1060 0.0962500636776288
		1064 0.0938744741181533
		1068 0.0973925570646922
		1072 0.0949559643864632
		1076 0.0948250705997149
		1080 0.0965092830359936
		1084 0.0991875723004341
		1088 0.0972548086196184
		1092 0.0994879867881537
		1096 0.0978043430795272
	};
	\addlegendentry{$\mathcal{L}_{\text{b}}$ bounding box}
	\addplot [very thick, tud3b!50!black, smooth]
	table {%
		0 1.46253222227097
		4 1.34009367028872
		8 1.22086834907532
		12 1.11237538456917
		16 1.0161604086558
		20 0.912375589211782
		24 0.852509063482285
		28 0.783245488007863
		32 0.738582400480906
		36 0.703184181451798
		40 0.672647164265315
		44 0.638256866733233
		48 0.6208854585886
		52 0.6084045479695
		56 0.602228863040606
		60 0.595211393634478
		64 0.589583757519722
		68 0.567151856422424
		72 0.567556049426397
		76 0.555532103776932
		80 0.533874107400576
		84 0.497581005096435
		88 0.482643604278564
		92 0.452685350179672
		96 0.440333336591721
		100 0.423665443062782
		104 0.415431068340937
		108 0.409400874376297
		112 0.401530411839485
		116 0.399512086808681
		120 0.404435284435749
		124 0.404837164779504
		128 0.38654092947642
		132 0.386827883124352
		136 0.372879947225253
		140 0.375174547235171
		144 0.373351245125135
		148 0.37023316770792
		152 0.349876330296199
		156 0.339682632684708
		160 0.35090070515871
		164 0.343953289091587
		168 0.333908843497435
		172 0.326420093079408
		176 0.359679561356703
		180 0.395628368357817
		184 0.430769939223925
		188 0.460243923465411
		192 0.467535424232483
		196 0.477792925635974
		200 0.48193174401919
		204 0.483978154261907
		208 0.462811675667763
		212 0.435974434018135
		216 0.420741813381513
		220 0.412502584854762
		224 0.393572135766347
		228 0.397333673636119
		232 0.395141475896041
		236 0.373221502204736
		240 0.347958165903886
		244 0.350029271841049
		248 0.346012233694394
		252 0.343773086865743
		256 0.331906585395336
		260 0.338400742908319
		264 0.327665637433529
		268 0.328261904418468
		272 0.318266267081102
		276 0.302915492653847
		280 0.295181929071744
		284 0.309054489930471
		288 0.2932445337375
		292 0.302826565007369
		296 0.296575018266837
		300 0.300612117846807
		304 0.30695940554142
		308 0.297657820085684
		312 0.299695161481698
		316 0.287259723742803
		320 0.289990322788556
		324 0.290933492283026
		328 0.271232804159323
		332 0.278423563142618
		336 0.270317985117435
		340 0.262300972640514
		344 0.261737520496051
		348 0.24420963426431
		352 0.2512507746617
		356 0.275380596518517
		360 0.297144975264867
		364 0.30695873349905
		368 0.313986623783906
		372 0.315506204466025
		376 0.315158977111181
		380 0.320008342464765
		384 0.318221519887447
		388 0.302359228829543
		392 0.281171203653018
		396 0.270182062188784
		400 0.265220460295677
		404 0.261152276893457
		408 0.257693834602833
		412 0.24087743361791
		416 0.24349381228288
		420 0.236989519000053
		424 0.232839937011401
		428 0.226266526679198
		432 0.218812870482604
		436 0.20488904863596
		440 0.205791988223791
		444 0.21331428065896
		448 0.211760847022136
		452 0.206886247048775
		456 0.211941205213467
		460 0.207980208595594
		464 0.221637709438801
		468 0.223240312933922
		472 0.224901985377073
		476 0.213640123854081
		480 0.214068996657928
		484 0.213409967472156
		488 0.214594848950704
		492 0.214300277332465
		496 0.206663657724857
		500 0.202646639446418
		504 0.215706274906794
		508 0.224257268508275
		512 0.219194868206978
		516 0.220857447385788
		520 0.221015207966169
		524 0.221971409022808
		528 0.218426469465097
		532 0.224810585379601
		536 0.202744022011757
		540 0.192969489097595
		544 0.193949787318707
		548 0.19295725847284
		552 0.199239601443211
		556 0.203772239138683
		560 0.207348184039195
		564 0.215883996834358
		568 0.223598123341799
		572 0.229167344917854
		576 0.230873253444831
		580 0.223061072826385
		584 0.222687431673209
		588 0.219881269335747
		592 0.220661725103855
		596 0.223306262989839
		600 0.217083206524452
		604 0.211568740258614
		608 0.204555038362741
		612 0.194721758117278
		616 0.189069658269485
		620 0.184837107608716
		624 0.187496843437354
		628 0.178868143260479
		632 0.18198239232103
		636 0.185334130376577
		640 0.181317678838968
		644 0.193577726433674
		648 0.210608375320832
		652 0.211560702820619
		656 0.213622434437275
		660 0.218642693758011
		664 0.215584994107485
		668 0.215967896332343
		672 0.211800220857064
		676 0.188257462034623
		680 0.186838472137849
		684 0.188159766544898
		688 0.18149322917064
		692 0.183418788015842
		696 0.180085091541211
		700 0.181012631207705
		704 0.186684942990541
		708 0.19145850588878
		712 0.189988290766875
		716 0.19999826947848
		720 0.190219227224588
		724 0.191484452287356
		728 0.196886216104031
		732 0.194995458175739
		736 0.190984131147464
		740 0.181750852366288
		744 0.181626083453496
		748 0.186060701310635
		752 0.19261305158337
		756 0.185720427334309
		760 0.187134677916765
		764 0.188544308642546
		768 0.186973957717419
		772 0.185612853368123
		776 0.182885999977589
		780 0.188890444238981
		784 0.188501823941867
		788 0.19044414460659
		792 0.183904003103574
		796 0.185059949755669
		800 0.180310699840387
		804 0.175663405905167
		808 0.170699494332075
		812 0.15662073418498
		816 0.153792991985877
		820 0.159372506539027
		824 0.153849279383818
		828 0.15610857407252
		832 0.156510054320097
		836 0.161617660025756
		840 0.164730613181988
		844 0.169631366928419
		848 0.171079182376464
		852 0.176655631015698
		856 0.174693289399147
		860 0.175531931221485
		864 0.175496183335781
		868 0.172322815408309
		872 0.166679937640826
		876 0.16505812133352
		880 0.157861347248157
		884 0.152174826959769
		888 0.151055111487707
		892 0.144750531762838
		896 0.140146039177974
		900 0.137809242556492
		904 0.137978404760361
		908 0.145201793064674
		912 0.14671066775918
		916 0.146745573232571
		920 0.149292720357577
		924 0.149979648987452
		928 0.158269153287013
		932 0.15995131606857
		936 0.163627176235119
		940 0.151792052139839
		944 0.150390341629585
		948 0.154587335636218
		952 0.150392124305169
		956 0.146926497419675
		960 0.151702670256297
		964 0.145103231072426
		968 0.143999140957991
		972 0.148441425710916
		976 0.153555333117644
		980 0.146909268200397
		984 0.142825948943694
		988 0.144298578798771
		992 0.142251368363698
		996 0.154926561564207
		1000 0.160150325049957
		1004 0.157438240448634
		1008 0.161470920592546
		1012 0.159021368374427
		1016 0.159853973984718
		1020 0.165561262021462
		1024 0.165973959863186
		1028 0.159839353710413
		1032 0.15510569786032
		1036 0.154294637590647
		1040 0.152604672312737
		1044 0.16852932771047
		1048 0.163595489164194
		1052 0.160122776031494
		1056 0.162197075535854
		1060 0.158633814007044
		1064 0.157039261609316
		1068 0.17783285677433
		1072 0.164126211901506
		1076 0.164809663097064
		1080 0.164435601482789
		1084 0.167552394668261
		1088 0.162406858801842
		1092 0.164369984467824
		1096 0.162482946614424
	};
	\addlegendentry{$\mathcal{L}_{\text{s}}$ segmentation}
	\addplot [semithick, tud1b, opacity=0.4, forget plot]
	table {%
		0 0.705025196075439
		2 0.658549308776855
		4 0.631445050239563
		6 0.607001662254333
		8 0.610553622245789
		10 0.604538083076477
		12 0.614505290985107
		14 0.611272931098938
		16 0.666833400726318
		18 0.697105824947357
		20 0.59117865562439
		22 0.558179259300232
		24 0.566482961177826
		26 0.463916748762131
		28 0.457434386014938
		30 0.453326046466827
		32 0.428398936986923
		34 0.439646005630493
		36 0.307747483253479
		38 0.375801265239716
		40 0.358942031860352
		42 0.328869134187698
		44 0.234376549720764
		46 0.271820604801178
		48 0.236202239990234
		50 0.234281629323959
		52 0.269508451223373
		54 0.227041989564896
		56 0.182194083929062
		58 0.192561313509941
		60 0.150019481778145
		62 0.159134939312935
		64 0.180886626243591
		66 0.125280946493149
		68 0.12930229306221
		70 0.21109539270401
		72 0.113785766065121
		74 0.120849370956421
		76 0.113037310540676
		78 0.171423405408859
		80 0.131935566663742
		82 0.166872903704643
		84 0.118047028779984
		86 0.117307208478451
		88 0.114355228841305
		90 0.0898649021983147
		92 0.101492211222649
		94 0.107115298509598
		96 0.0856723636388779
		98 0.105217829346657
		100 0.0668334066867828
		102 0.0959932208061218
		104 0.0688153132796288
		106 0.0591873824596405
		108 0.137857466936111
		110 0.067610464990139
		112 0.118194192647934
		114 0.068637304008007
		116 0.0877237617969513
		118 0.0630854666233063
		120 0.0621499232947826
		122 0.0429406426846981
		124 0.0489214472472668
		126 0.0492499135434628
		128 0.102672204375267
		130 0.0670130848884583
		132 0.0819371491670609
		134 0.0892038568854332
		136 0.0892922505736351
		138 0.0509399585425854
		140 0.0836700052022934
		142 0.274375081062317
		144 0.0543607585132122
		146 0.111078187823296
		148 0.105601750314236
		150 0.114973172545433
		152 0.0804214477539062
		154 0.123917639255524
		156 0.083634540438652
		158 0.109693370759487
		160 0.0676513463258743
		162 0.051398154348135
		164 0.0851153135299683
		166 0.0772883519530296
		168 0.0543320886790752
		170 0.0587733164429665
		172 0.0665182024240494
		174 0.0397283285856247
		176 0.0708267837762833
		178 0.063281737267971
		180 0.0588396862149239
		182 0.0588553063571453
		184 0.0301644057035446
		186 0.120842836797237
		188 0.0674797147512436
		190 0.0833976268768311
		192 0.0491480380296707
		194 0.0578785464167595
		196 0.077181801199913
		198 0.0698431879281998
		200 0.0885481387376785
		202 0.0424743220210075
		204 0.0805007442831993
		206 0.0551400631666183
		208 0.0902708396315575
		210 0.143166527152061
		212 0.159749805927277
		214 0.0859395489096642
		216 0.0853032022714615
		218 0.0732099562883377
		220 0.0646096765995026
		222 0.0857997536659241
		224 0.0465410351753235
		226 0.113933965563774
		228 0.0628844350576401
		230 0.0331427454948425
		232 0.029100701212883
		234 0.0424654111266136
		236 0.0764814168214798
		238 0.0442884489893913
		240 0.06229367852211
		242 0.0436538383364677
		244 0.0685117691755295
		246 0.0873230546712875
		248 0.045821275562048
		250 0.0916757583618164
		252 0.0479490458965302
		254 0.0472039543092251
		256 0.0244629867374897
		258 0.0357073359191418
		260 0.126773208379745
		262 0.0622070357203484
		264 0.0489011667668819
		266 0.0263892188668251
		268 0.0375146344304085
		270 0.0514430925250053
		272 0.073550634086132
		274 0.065219521522522
		276 0.0550862550735474
		278 0.0783908367156982
		280 0.0336459428071976
		282 0.0512572601437569
		284 0.0233712773770094
		286 0.0914425551891327
		288 0.0395754128694534
		290 0.0273478981107473
		292 0.0655788779258728
		294 0.0167733542621136
		296 0.0352239683270454
		298 0.0193316526710987
		300 0.0231755822896957
		302 0.025333546102047
		304 0.0580153688788414
		306 0.0329844020307064
		308 0.0406846664845943
		310 0.166778609156609
		312 0.0259600486606359
		314 0.0157232135534286
		316 0.0450358204543591
		318 0.0370217077434063
		320 0.0400186777114868
		322 0.0242365375161171
		324 0.0699998885393143
		326 0.0510246902704239
		328 0.0370292142033577
		330 0.0447287783026695
		332 0.0485485792160034
		334 0.0920292064547539
		336 0.0491591095924377
		338 0.0399017669260502
		340 0.0766273960471153
		342 0.0612791627645493
		344 0.0133806131780148
		346 0.058921180665493
		348 0.084209680557251
		350 0.0654331296682358
		352 0.0225104503333569
		354 0.0294335316866636
		356 0.0466069094836712
		358 0.0183466542512178
		360 0.127780437469482
		362 0.048258975148201
		364 0.064576767385006
		366 0.0394398458302021
		368 0.0256347618997097
		370 0.0828073620796204
		372 0.0432135462760925
		374 0.0157088451087475
		376 0.0439829006791115
		378 0.0405411496758461
		380 0.020835442468524
		382 0.0568862855434418
		384 0.0188320800662041
		386 0.0466673783957958
		388 0.0193907227367163
		390 0.0360585376620293
		392 0.00917326658964157
		394 0.0341793224215508
		396 0.0313139036297798
		398 0.0333534777164459
		400 0.0213221721351147
		402 0.0939646065235138
		404 0.0418979227542877
		406 0.111273884773254
		408 0.086470365524292
		410 0.0148593336343765
		412 0.0966435521841049
		414 0.040817990899086
		416 0.0564148537814617
		418 0.0253580771386623
		420 0.0199309960007668
		422 0.0129516823217273
		424 0.0138191534206271
		426 0.0432248711585999
		428 0.0190128646790981
		430 0.0694573372602463
		432 0.0380550846457481
		434 0.0442822687327862
		436 0.0284966826438904
		438 0.0125569999217987
		440 0.0366815775632858
		442 0.0416200421750546
		444 0.0234336536377668
		446 0.0187920872122049
		448 0.08200603723526
		450 0.0270887985825539
		452 0.00816035363823175
		454 0.00689229462295771
		456 0.0117616392672062
		458 0.0363034680485725
		460 0.0103709474205971
		462 0.0582629144191742
		464 0.026358176022768
		466 0.022000003606081
		468 0.0127243455499411
		470 0.00628269743174314
		472 0.198332518339157
		474 0.0101812770590186
		476 0.00754447607323527
		478 0.0471694692969322
		480 0.00764443865045905
		482 0.00769896060228348
		484 0.0520400814712048
		486 0.00805202685296535
		488 0.0207419469952583
		490 0.0528473369777203
		492 0.0821318179368973
		494 0.0610561668872833
		496 0.017348101362586
		498 0.0139265274628997
		500 0.0318606644868851
		502 0.089663952589035
		504 0.0286268051713705
		506 0.0514104627072811
		508 0.141249865293503
		510 0.0788531452417374
		512 0.0156881120055914
		514 0.00875778403133154
		516 0.0929522663354874
		518 0.0270634554326534
		520 0.0629530698060989
		522 0.0213660355657339
		524 0.0314839705824852
		526 0.0175078902393579
		528 0.0250773038715124
		530 0.0124712437391281
		532 0.0637901425361633
		534 0.0360728837549686
		536 0.0773133486509323
		538 0.0319161899387836
		540 0.0630142390727997
		542 0.00747535470873117
		544 0.0750417783856392
		546 0.0209044627845287
		548 0.0327927395701408
		550 0.0654002875089645
		552 0.0474861674010754
		554 0.0164554473012686
		556 0.011338472366333
		558 0.0428014546632767
		560 0.0304408576339483
		562 0.0106870699673891
		564 0.0703267902135849
		566 0.0758269056677818
		568 0.0278264340013266
		570 0.0409402698278427
		572 0.0118190785869956
		574 0.0504850558936596
		576 0.0103564197197556
		578 0.20115065574646
		580 0.00828431453555822
		582 0.0269548874348402
		584 0.0444006100296974
		586 0.0154938753694296
		588 0.0446972064673901
		590 0.0291441287845373
		592 0.0285718720406294
		594 0.00505598168820143
		596 0.0162050910294056
		598 0.0151753649115562
		600 0.0539791397750378
		602 0.052576556801796
		604 0.0535804741084576
		606 0.0151103911921382
		608 0.00896946713328362
		610 0.0563516020774841
		612 0.0313648544251919
		614 0.016123354434967
		616 0.0088404743000865
		618 0.0314212515950203
		620 0.0328498408198357
		622 0.00778768118470907
		624 0.0531366318464279
		626 0.158446341753006
		628 0.00437577441334724
		630 0.0098586929962039
		632 0.0164050236344337
		634 0.0275088157504797
		636 0.0647193491458893
		638 0.00559589266777039
		640 0.00848681386560202
		642 0.00621570041403174
		644 0.0147186666727066
		646 0.0196164138615131
		648 0.00679822266101837
		650 0.00932255387306213
		652 0.0362212136387825
		654 0.0165595822036266
		656 0.0915856808423996
		658 0.00550189428031445
		660 0.00877379532903433
		662 0.0113931512460113
		664 0.033060897141695
		666 0.0194192808121443
		668 0.0358951017260551
		670 0.0277351941913366
		672 0.00720830075442791
		674 0.0412044264376163
		676 0.0102464631199837
		678 0.0470609366893768
		680 0.0430073849856853
		682 0.0114498464390635
		684 0.034639872610569
		686 0.0426785871386528
		688 0.010302035138011
		690 0.0319092944264412
		692 0.0044762846082449
		694 0.0304427854716778
		696 0.00960699841380119
		698 0.0233837477862835
		700 0.00796747580170631
		702 0.0171122290194035
		704 0.00592413172125816
		706 0.0193782821297646
		708 0.0246634930372238
		710 0.0144330775365233
		712 0.0333747118711472
		714 0.0104523617774248
		716 0.0174649599939585
		718 0.00631600804626942
		720 0.00938486587256193
		722 0.0759229511022568
		724 0.0091008385643363
		726 0.00868329498916864
		728 0.00499002588912845
		730 0.0343381650745869
		732 0.0125388894230127
		734 0.0101202391088009
		736 0.0122986119240522
		738 0.0123009141534567
		740 0.00301424041390419
		742 0.164810389280319
		744 0.0105219334363937
		746 0.0325278490781784
		748 0.0209074355661869
		750 0.0368265807628632
		752 0.00608999049291015
		754 0.0336073637008667
		756 0.0151814436540008
		758 0.0092399949207902
		760 0.00294105289503932
		762 0.0263747554272413
		764 0.00709763076156378
		766 0.0358583256602287
		768 0.00461053801700473
		770 0.00606641266494989
		772 0.00622498523443937
		774 0.0329510793089867
		776 0.0073497905395925
		778 0.0125393457710743
		780 0.00518702296540141
		782 0.0443539693951607
		784 0.0206223223358393
		786 0.0505499690771103
		788 0.0503189414739609
		790 0.00881785526871681
		792 0.0301029738038778
		794 0.00328791025094688
		796 0.027908306568861
		798 0.00396947003901005
		800 0.00372963631525636
		802 0.0440853387117386
		804 0.00413458747789264
		806 0.00822321232408285
		808 0.165192469954491
		810 0.00483132619410753
		812 0.00456647295504808
		814 0.0112688466906548
		816 0.00498707126826048
		818 0.0323370806872845
		820 0.010293367318809
		822 0.00354924029670656
		824 0.010567027144134
		826 0.00718198716640472
		828 0.0309173166751862
		830 0.0030119433067739
		832 0.0115318028256297
		834 0.00368945556692779
		836 0.00430745678022504
		838 0.00757020898163319
		840 0.0351244434714317
		842 0.00293061276897788
		844 0.0142782032489777
		846 0.00348405493423343
		848 0.146356880664825
		850 0.00419261213392019
		852 0.0106380898505449
		854 0.00845493283122778
		856 0.00537165254354477
		858 0.0275694951415062
		860 0.00766653567552567
		862 0.00325825391337276
		864 0.0127648990601301
		866 0.00647419597953558
		868 0.00358155090361834
		870 0.00380081543698907
		872 0.00242464989423752
		874 0.00417102593928576
		876 0.00940018333494663
		878 0.00435402570292354
		880 0.144512861967087
		882 0.0100909573957324
		884 0.0104825589805841
		886 0.0293756630271673
		888 0.00293981097638607
		890 0.0244790147989988
		892 0.00430183857679367
		894 0.00585053255781531
		896 0.00238617090508342
		898 0.00243627652525902
		900 0.00468264473602176
		902 0.00980084761977196
		904 0.00140697765164077
		906 0.0022033944260329
		908 0.0297330468893051
		910 0.00894760526716709
		912 0.0219764467328787
		914 0.0310257002711296
		916 0.00273920549079776
		918 0.0312338974326849
		920 0.004223364405334
		922 0.00377008272334933
		924 0.00419972045347095
		926 0.00237370328977704
		928 0.00452219415456057
		930 0.00479412265121937
		932 0.00556591432541609
		934 0.00274393404833972
		936 0.0284301768988371
		938 0.00174123549368232
		940 0.00505592627450824
		942 0.00300384289585054
		944 0.00363302580080926
		946 0.00231387699022889
		948 0.00459585478529334
		950 0.00459757260978222
		952 0.00581601168960333
		954 0.0587930344045162
		956 0.017608530819416
		958 0.0111050568521023
		960 0.00540496781468391
		962 0.00873218756169081
		964 0.00309362495318055
		966 0.00280885538086295
		968 0.00371267832815647
		970 0.00181611243169755
		972 0.00183420651592314
		974 0.00166657194495201
		976 0.00351607403717935
		978 0.00387880532070994
		980 0.0265584141016006
		982 0.00779032846912742
		984 0.0100880321115255
		986 0.0198065862059593
		988 0.0272860825061798
		990 0.0041169598698616
		992 0.0104229543358088
		994 0.00453851604834199
		996 0.0198136866092682
		998 0.00388433877378702
		1000 0.0497811995446682
		1002 0.00344698689877987
		1004 0.00175197306089103
		1006 0.00719590997323394
		1008 0.00578716769814491
		1010 0.00394296552985907
		1012 0.00482066674157977
		1014 0.011401854455471
		1016 0.0241345372051001
		1018 0.050129197537899
		1020 0.00439929217100143
		1022 0.00389086687937379
		1024 0.00401167757809162
		1026 0.00668692123144865
		1028 0.0048938668332994
		1030 0.00309854140505195
		1032 0.00889417249709368
		1034 0.00214524636976421
		1036 0.083002395927906
		1038 0.0198288597166538
		1040 0.0043440624140203
		1042 0.0107038766145706
		1044 0.00448670890182257
		1046 0.0462355762720108
		1048 0.0175820626318455
		1050 0.0105555830523372
		1052 0.00301818130537868
		1054 0.00421531312167645
		1056 0.00419812789186835
		1058 0.0466627925634384
		1060 0.00375982839614153
		1062 0.00201032892800868
		1064 0.00610991381108761
		1066 0.00568221881985664
		1068 0.0026766424998641
		1070 0.0294207371771336
		1072 0.0264539420604706
		1074 0.00189914461225271
		1076 0.0294388420879841
		1078 0.0420700721442699
		1080 0.00393001735210419
		1082 0.00290955184027553
		1084 0.005791827570647
		1086 0.00345482304692268
		1088 0.0125480704009533
		1090 0.0177538506686687
		1092 0.00277410610578954
		1094 0.010350520722568
		1096 0.234429463744164
		1098 0.0279953759163618
	};
	\addplot [semithick,tud9b, opacity=0.4, forget plot]
	table {%
		0 0.53983998298645
		2 0.501904487609863
		4 0.508725523948669
		6 0.512009859085083
		8 0.50028133392334
		10 0.467170894145966
		12 0.460729658603668
		14 0.474091321229935
		16 0.465895771980286
		18 0.499451756477356
		20 0.449398994445801
		22 0.446185380220413
		24 0.464296340942383
		26 0.432109355926514
		28 0.429097801446915
		30 0.429135262966156
		32 0.452738881111145
		34 0.447780311107635
		36 0.416416317224503
		38 0.436653435230255
		40 0.43906632065773
		42 0.447373032569885
		44 0.418976545333862
		46 0.404400646686554
		48 0.405007123947144
		50 0.406266838312149
		52 0.429089695215225
		54 0.42910361289978
		56 0.412702649831772
		58 0.39050754904747
		60 0.402740865945816
		62 0.416937530040741
		64 0.438967227935791
		66 0.41365659236908
		68 0.388338088989258
		70 0.395972430706024
		72 0.366256803274155
		74 0.400458604097366
		76 0.381212711334229
		78 0.405014514923096
		80 0.39724600315094
		82 0.399777054786682
		84 0.379804611206055
		86 0.372442066669464
		88 0.396790623664856
		90 0.372045636177063
		92 0.38731974363327
		94 0.406532257795334
		96 0.380049586296082
		98 0.389420181512833
		100 0.379584699869156
		102 0.373329281806946
		104 0.349464744329453
		106 0.359138369560242
		108 0.361045598983765
		110 0.354853749275208
		112 0.34695953130722
		114 0.360691666603088
		116 0.380466639995575
		118 0.337108552455902
		120 0.345231980085373
		122 0.354751467704773
		124 0.35535192489624
		126 0.35825452208519
		128 0.337086737155914
		130 0.348486304283142
		132 0.379597723484039
		134 0.374666035175323
		136 0.339950799942017
		138 0.345279514789581
		140 0.332856297492981
		142 0.362664371728897
		144 0.323101341724396
		146 0.402417540550232
		148 0.378305971622467
		150 0.341243624687195
		152 0.340233415365219
		154 0.343798816204071
		156 0.32757169008255
		158 0.324087917804718
		160 0.329009354114532
		162 0.335595399141312
		164 0.311369031667709
		166 0.300204902887344
		168 0.316191881895065
		170 0.334712296724319
		172 0.307316422462463
		174 0.312344700098038
		176 0.297698199748993
		178 0.309519827365875
		180 0.30866813659668
		182 0.273716926574707
		184 0.264051914215088
		186 0.292897015810013
		188 0.305073589086533
		190 0.295370221138
		192 0.299087852239609
		194 0.222673505544662
		196 0.223158121109009
		198 0.250934064388275
		200 0.274897664785385
		202 0.247872352600098
		204 0.167728766798973
		206 0.197968289256096
		208 0.261248141527176
		210 0.265945017337799
		212 0.245616391301155
		214 0.204801708459854
		216 0.229774504899979
		218 0.167337223887444
		220 0.189579650759697
		222 0.231950581073761
		224 0.213864743709564
		226 0.217243373394012
		228 0.162649214267731
		230 0.190612375736237
		232 0.173157259821892
		234 0.186293318867683
		236 0.247279912233353
		238 0.171248570084572
		240 0.191575646400452
		242 0.195113480091095
		244 0.150140702724457
		246 0.20660263299942
		248 0.143392473459244
		250 0.175506740808487
		252 0.159749060869217
		254 0.20186160504818
		256 0.14024144411087
		258 0.1299929022789
		260 0.146903932094574
		262 0.170147448778152
		264 0.218739077448845
		266 0.147592902183533
		268 0.228549987077713
		270 0.238185614347458
		272 0.168922364711761
		274 0.206614151597023
		276 0.16458997130394
		278 0.166950941085815
		280 0.209158957004547
		282 0.148998111486435
		284 0.145464688539505
		286 0.201463043689728
		288 0.176175400614738
		290 0.195033058524132
		292 0.129174619913101
		294 0.156631231307983
		296 0.182989552617073
		298 0.14327609539032
		300 0.109726756811142
		302 0.115199580788612
		304 0.172702103853226
		306 0.186599642038345
		308 0.173429220914841
		310 0.23612716794014
		312 0.121604561805725
		314 0.132529228925705
		316 0.170899242162704
		318 0.107251986861229
		320 0.173708751797676
		322 0.0980739295482635
		324 0.207114487886429
		326 0.242077767848969
		328 0.141942888498306
		330 0.189626693725586
		332 0.136931419372559
		334 0.155204713344574
		336 0.223796367645264
		338 0.136871933937073
		340 0.112792663276196
		342 0.193509802222252
		344 0.130951672792435
		346 0.252314388751984
		348 0.152722626924515
		350 0.18541744351387
		352 0.0934902057051659
		354 0.117107577621937
		356 0.18011699616909
		358 0.109971821308136
		360 0.233419150114059
		362 0.141732469201088
		364 0.185429453849792
		366 0.115842714905739
		368 0.172753810882568
		370 0.14170315861702
		372 0.133654922246933
		374 0.161455318331718
		376 0.12629596889019
		378 0.197656512260437
		380 0.158750638365746
		382 0.160069823265076
		384 0.144251018762589
		386 0.117866858839989
		388 0.207768380641937
		390 0.135413557291031
		392 0.123660713434219
		394 0.128796637058258
		396 0.160591572523117
		398 0.174563437700272
		400 0.110405340790749
		402 0.182845920324326
		404 0.144865110516548
		406 0.172194644808769
		408 0.177956894040108
		410 0.106843091547489
		412 0.165607243776321
		414 0.133233219385147
		416 0.116576172411442
		418 0.181805029511452
		420 0.138387799263
		422 0.137297302484512
		424 0.151178076863289
		426 0.164018377661705
		428 0.125090584158897
		430 0.116337217390537
		432 0.194823771715164
		434 0.117102280259132
		436 0.147844538092613
		438 0.125921204686165
		440 0.147168636322021
		442 0.220428943634033
		444 0.152147054672241
		446 0.123998150229454
		448 0.103940084576607
		450 0.11158662289381
		452 0.105302035808563
		454 0.120794922113419
		456 0.133155256509781
		458 0.0980101078748703
		460 0.0804634913802147
		462 0.126666098833084
		464 0.119348004460335
		466 0.115191787481308
		468 0.0947284698486328
		470 0.108947962522507
		472 0.225132808089256
		474 0.1165561825037
		476 0.120700888335705
		478 0.166244298219681
		480 0.101156167685986
		482 0.119806073606014
		484 0.136746421456337
		486 0.121889866888523
		488 0.130158603191376
		490 0.120206415653229
		492 0.154275447130203
		494 0.144594788551331
		496 0.141217663884163
		498 0.17155809700489
		500 0.101847030222416
		502 0.136678889393806
		504 0.159228622913361
		506 0.185761362314224
		508 0.169848665595055
		510 0.105410307645798
		512 0.15722768008709
		514 0.118258275091648
		516 0.165289342403412
		518 0.148021459579468
		520 0.124227844178677
		522 0.109490141272545
		524 0.116037145256996
		526 0.101498417556286
		528 0.0710169970989227
		530 0.117015928030014
		532 0.14983719587326
		534 0.142285898327827
		536 0.129877656698227
		538 0.135466605424881
		540 0.153064906597137
		542 0.0972389355301857
		544 0.227344304323196
		546 0.112962245941162
		548 0.108885936439037
		550 0.171850323677063
		552 0.147121012210846
		554 0.155154287815094
		556 0.110984638333321
		558 0.134364113211632
		560 0.129571259021759
		562 0.0981911718845367
		564 0.118484199047089
		566 0.156170576810837
		568 0.148140162229538
		570 0.130583375692368
		572 0.122286789119244
		574 0.163139656186104
		576 0.0974610894918442
		578 0.212969660758972
		580 0.0777636766433716
		582 0.146689236164093
		584 0.185894593596458
		586 0.082485742866993
		588 0.107824221253395
		590 0.144473969936371
		592 0.13623833656311
		594 0.116383574903011
		596 0.140684366226196
		598 0.113901846110821
		600 0.174169763922691
		602 0.101727917790413
		604 0.141659423708916
		606 0.137028992176056
		608 0.14153465628624
		610 0.171958208084106
		612 0.0934794992208481
		614 0.143669903278351
		616 0.123493760824203
		618 0.178804561495781
		620 0.124497130513191
		622 0.127827376127243
		624 0.165542989969254
		626 0.127133816480637
		628 0.0599462389945984
		630 0.11961380392313
		632 0.126030087471008
		634 0.0893606245517731
		636 0.155392795801163
		638 0.103328436613083
		640 0.0945416390895844
		642 0.112137898802757
		644 0.0689415410161018
		646 0.104588486254215
		648 0.167841464281082
		650 0.146115511655807
		652 0.107110522687435
		654 0.142691224813461
		656 0.122206673026085
		658 0.0620860084891319
		660 0.115432888269424
		662 0.112448453903198
		664 0.12384357303381
		666 0.154289692640305
		668 0.142656683921814
		670 0.109599970281124
		672 0.118202939629555
		674 0.173796281218529
		676 0.0963931903243065
		678 0.124378740787506
		680 0.0874963402748108
		682 0.154946148395538
		684 0.135355532169342
		686 0.114539280533791
		688 0.179264530539513
		690 0.137231633067131
		692 0.098356306552887
		694 0.127821549773216
		696 0.113966912031174
		698 0.12890636920929
		700 0.119629561901093
		702 0.0947350114583969
		704 0.115025728940964
		706 0.108398988842964
		708 0.124257266521454
		710 0.142750278115273
		712 0.102111294865608
		714 0.126250371336937
		716 0.130767911672592
		718 0.123922497034073
		720 0.14679679274559
		722 0.109784230589867
		724 0.123264014720917
		726 0.110309600830078
		728 0.100309878587723
		730 0.124940901994705
		732 0.152820408344269
		734 0.143493324518204
		736 0.0841168910264969
		738 0.134856447577477
		740 0.0962691009044647
		742 0.121815457940102
		744 0.0900740846991539
		746 0.129913583397865
		748 0.0943976938724518
		750 0.121137499809265
		752 0.0955050587654114
		754 0.132892712950706
		756 0.128375262022018
		758 0.0967399626970291
		760 0.07956513017416
		762 0.120099969208241
		764 0.17248609662056
		766 0.0956156104803085
		768 0.0686644986271858
		770 0.11658089607954
		772 0.118308931589127
		774 0.100763686001301
		776 0.105337053537369
		778 0.122695557773113
		780 0.102658703923225
		782 0.110386863350868
		784 0.0932600870728493
		786 0.0975126549601555
		788 0.157283812761307
		790 0.131008684635162
		792 0.10786011070013
		794 0.115367114543915
		796 0.1704141497612
		798 0.0857923924922943
		800 0.0996562242507935
		802 0.0999841392040253
		804 0.0953044146299362
		806 0.128571957349777
		808 0.116060763597488
		810 0.0960451737046242
		812 0.0729302614927292
		814 0.113475129008293
		816 0.122879728674889
		818 0.147072121500969
		820 0.106439858675003
		822 0.154944241046906
		824 0.0814890116453171
		826 0.10258000344038
		828 0.147045850753784
		830 0.0871415287256241
		832 0.120200529694557
		834 0.0971594825387001
		836 0.105403140187263
		838 0.0792291015386581
		840 0.138862520456314
		842 0.0719452649354935
		844 0.0929661989212036
		846 0.0936860889196396
		848 0.11862351000309
		850 0.0996918082237244
		852 0.150794714689255
		854 0.0999800339341164
		856 0.122139602899551
		858 0.107581630349159
		860 0.0823787003755569
		862 0.115424871444702
		864 0.0683508738875389
		866 0.139296010136604
		868 0.106304705142975
		870 0.0411921739578247
		872 0.071846567094326
		874 0.123330399394035
		876 0.0940640196204185
		878 0.139233946800232
		880 0.130677789449692
		882 0.0923195332288742
		884 0.0703994035720825
		886 0.142590492963791
		888 0.099672332406044
		890 0.0826362073421478
		892 0.0974500551819801
		894 0.0968474298715591
		896 0.0690494179725647
		898 0.0798738598823547
		900 0.0865782052278519
		902 0.119756929576397
		904 0.0597080960869789
		906 0.0988104492425919
		908 0.108406521379948
		910 0.0767770409584045
		912 0.15263107419014
		914 0.112073883414268
		916 0.0851525068283081
		918 0.0856024101376534
		920 0.0968391001224518
		922 0.0719193667173386
		924 0.105911895632744
		926 0.0924425274133682
		928 0.0979472547769547
		930 0.0869467109441757
		932 0.108782343566418
		934 0.0929776579141617
		936 0.113605931401253
		938 0.0502076521515846
		940 0.0928884148597717
		942 0.101739138364792
		944 0.0803981199860573
		946 0.0849837213754654
		948 0.142538160085678
		950 0.0979934260249138
		952 0.0882681533694267
		954 0.155479490756989
		956 0.102520689368248
		958 0.122975125908852
		960 0.113030612468719
		962 0.110523775219917
		964 0.0761873424053192
		966 0.0770317912101746
		968 0.0621360577642918
		970 0.0794147849082947
		972 0.103470757603645
		974 0.0590115264058113
		976 0.142822057008743
		978 0.0908442586660385
		980 0.0756737440824509
		982 0.119264125823975
		984 0.0981181859970093
		986 0.0891108065843582
		988 0.143730908632278
		990 0.109399057924747
		992 0.0842180997133255
		994 0.0531321316957474
		996 0.13640421628952
		998 0.0894754081964493
		1000 0.0890516191720963
		1002 0.141384810209274
		1004 0.0621784403920174
		1006 0.121140263974667
		1008 0.10919962823391
		1010 0.0995373874902725
		1012 0.12355974316597
		1014 0.117467813193798
		1016 0.0905671268701553
		1018 0.0703575760126114
		1020 0.0975257903337479
		1022 0.0749210044741631
		1024 0.112666644155979
		1026 0.0955802276730537
		1028 0.112726829946041
		1030 0.109694197773933
		1032 0.102324247360229
		1034 0.0798542201519012
		1036 0.1521837413311
		1038 0.0806994661688805
		1040 0.0649540573358536
		1042 0.113256841897964
		1044 0.0835203602910042
		1046 0.101561412215233
		1048 0.118382722139359
		1050 0.134047418832779
		1052 0.0664782524108887
		1054 0.0864581614732742
		1056 0.0891641229391098
		1058 0.126451209187508
		1060 0.115736298263073
		1062 0.0619392096996307
		1064 0.108415871858597
		1066 0.0645473003387451
		1068 0.102455511689186
		1070 0.171927601099014
		1072 0.105168022215366
		1074 0.0970557779073715
		1076 0.0685479491949081
		1078 0.142281025648117
		1080 0.0773217603564262
		1082 0.0832368806004524
		1084 0.084458589553833
		1086 0.0979524850845337
		1088 0.0659696385264397
		1090 0.0760377943515778
		1092 0.0930126085877419
		1094 0.0975129976868629
		1096 0.150004178285599
		1098 0.149103239178658
	};
	\addplot [semithick, tud3b!50!black, opacity=0.4, forget plot]
	table {%
		0 1.84643363952637
		2 1.76880288124084
		4 1.7444611787796
		6 1.76415395736694
		8 1.67135000228882
		10 1.64987421035767
		12 1.6048059463501
		14 1.59970057010651
		16 1.57414031028748
		18 1.43520760536194
		20 1.26841163635254
		22 1.0148012638092
		24 1.04937207698822
		26 1.210205078125
		28 1.05312371253967
		30 0.881190419197083
		32 1.0190247297287
		34 0.900120854377747
		36 0.662755966186523
		38 0.693905711174011
		40 0.879895567893982
		42 0.722969055175781
		44 0.854548215866089
		46 0.627499341964722
		48 0.678407192230225
		50 0.715354263782501
		52 0.682628095149994
		54 0.642648637294769
		56 0.741747736930847
		58 0.576867461204529
		60 0.615461826324463
		62 0.609552502632141
		64 0.760563850402832
		66 0.58165979385376
		68 0.578697443008423
		70 0.59374463558197
		72 0.433427304029465
		74 0.605405569076538
		76 0.517311751842499
		78 0.631149411201477
		80 0.662515759468079
		82 0.63915753364563
		84 0.584434270858765
		86 0.58012592792511
		88 0.657402098178864
		90 0.531965374946594
		92 0.620481073856354
		94 0.643665909767151
		96 0.459593147039413
		98 0.549187898635864
		100 0.435397267341614
		102 0.584701180458069
		104 0.273171484470367
		106 0.429376900196075
		108 0.435647875070572
		110 0.348229467868805
		112 0.415710866451263
		114 0.291712135076523
		116 0.595187604427338
		118 0.247140824794769
		120 0.278232991695404
		122 0.356348961591721
		124 0.415031373500824
		126 0.46587535738945
		128 0.314074814319611
		130 0.36640664935112
		132 0.501650094985962
		134 0.511428594589233
		136 0.269714623689651
		138 0.352160185575485
		140 0.335920453071594
		142 0.489227622747421
		144 0.281965762376785
		146 0.597104251384735
		148 0.533471763134003
		150 0.310017824172974
		152 0.350663065910339
		154 0.502601206302643
		156 0.293476521968842
		158 0.359313160181046
		160 0.372377872467041
		162 0.451706439256668
		164 0.28478741645813
		166 0.293594986200333
		168 0.427803158760071
		170 0.433650732040405
		172 0.379201382398605
		174 0.308530271053314
		176 0.304318189620972
		178 0.482859253883362
		180 0.314978957176208
		182 0.313761234283447
		184 0.220684021711349
		186 0.432294070720673
		188 0.451552122831345
		190 0.382304608821869
		192 0.366680681705475
		194 0.272328615188599
		196 0.322805643081665
		198 0.332387566566467
		200 0.417568624019623
		202 0.364022433757782
		204 0.284251749515533
		206 0.890922069549561
		208 0.617419600486755
		210 0.688108563423157
		212 0.636814713478088
		214 0.542410552501678
		216 0.683365404605865
		218 0.313648223876953
		220 0.564240574836731
		222 0.484822630882263
		224 0.457903385162354
		226 0.424675226211548
		228 0.304210305213928
		230 0.332432389259338
		232 0.269232153892517
		234 0.30126029253006
		236 0.443972826004028
		238 0.447790026664734
		240 0.375277101993561
		242 0.477744460105896
		244 0.334159910678864
		246 0.403373420238495
		248 0.244870245456696
		250 0.408543646335602
		252 0.257385730743408
		254 0.336279541254044
		256 0.237445116043091
		258 0.233007803559303
		260 0.449591279029846
		262 0.297656059265137
		264 0.346931904554367
		266 0.169985577464104
		268 0.392142057418823
		270 0.422632455825806
		272 0.333570688962936
		274 0.388056755065918
		276 0.361978530883789
		278 0.404097378253937
		280 0.374599575996399
		282 0.269334226846695
		284 0.232969805598259
		286 0.411493927240372
		288 0.230083629488945
		290 0.301833540201187
		292 0.241062343120575
		294 0.231640577316284
		296 0.295118480920792
		298 0.241814598441124
		300 0.214166581630707
		302 0.187045276165009
		304 0.390852689743042
		306 0.352061748504639
		308 0.276634067296982
		310 0.404950499534607
		312 0.21166667342186
		314 0.227345943450928
		316 0.330515295267105
		318 0.160650789737701
		320 0.263698786497116
		322 0.13998743891716
		324 0.321499109268188
		326 0.458389461040497
		328 0.252895027399063
		330 0.383744180202484
		332 0.249182432889938
		334 0.322220921516418
		336 0.286893159151077
		338 0.3831447660923
		340 0.211055189371109
		342 0.254380613565445
		344 0.22326335310936
		346 0.560013771057129
		348 0.237798869609833
		350 0.403461098670959
		352 0.155740112066269
		354 0.183247923851013
		356 0.259479314088821
		358 0.166811585426331
		360 0.399422943592072
		362 0.198816001415253
		364 0.257431030273438
		366 0.218149602413177
		368 0.325165838003159
		370 0.166780769824982
		372 0.251004636287689
		374 0.322562217712402
		376 0.173168540000916
		378 0.320120930671692
		380 0.351738423109055
		382 0.206692978739738
		384 0.548925936222076
		386 0.215667188167572
		388 0.450124382972717
		390 0.189528033137321
		392 0.267246395349503
		394 0.242980003356934
		396 0.335582673549652
		398 0.334129840135574
		400 0.200928807258606
		402 0.341513872146606
		404 0.249029934406281
		406 0.342803359031677
		408 0.293925225734711
		410 0.159876555204391
		412 0.271160244941711
		414 0.183250188827515
		416 0.253068387508392
		418 0.292965650558472
		420 0.195624381303787
		422 0.300876915454865
		424 0.235198497772217
		426 0.301454722881317
		428 0.213135212659836
		430 0.192626968026161
		432 0.360177844762802
		434 0.179132282733917
		436 0.210362359881401
		438 0.175864353775978
		440 0.195155084133148
		442 0.33184403181076
		444 0.140287846326828
		446 0.180691733956337
		448 0.186397671699524
		450 0.204681292176247
		452 0.138172268867493
		454 0.152632474899292
		456 0.164275854825974
		458 0.17314538359642
		460 0.113774657249451
		462 0.158208802342415
		464 0.161037057638168
		466 0.202671080827713
		468 0.113459460437298
		470 0.143992051482201
		472 0.603115320205688
		474 0.156951606273651
		476 0.264334678649902
		478 0.229475408792496
		480 0.153142169117928
		482 0.196361735463142
		484 0.250685602426529
		486 0.113139323890209
		488 0.197347790002823
		490 0.219034790992737
		492 0.498884618282318
		494 0.197879523038864
		496 0.234745934605598
		498 0.257832735776901
		500 0.130747735500336
		502 0.159649580717087
		504 0.289930820465088
		506 0.320281028747559
		508 0.321432769298553
		510 0.138044834136963
		512 0.178869321942329
		514 0.173009425401688
		516 0.197587355971336
		518 0.266753077507019
		520 0.175476580858231
		522 0.234910234808922
		524 0.251506805419922
		526 0.123776435852051
		528 0.113168686628342
		530 0.14214015007019
		532 0.22522234916687
		534 0.296093672513962
		536 0.28383481502533
		538 0.191235676407814
		540 0.193245992064476
		542 0.146772593259811
		544 0.262610912322998
		546 0.146222963929176
		548 0.180249437689781
		550 0.321766138076782
		552 0.197167798876762
		554 0.177702665328979
		556 0.172881096601486
		558 0.236392229795456
		560 0.187359124422073
		562 0.154535010457039
		564 0.151834607124329
		566 0.271319091320038
		568 0.238383948802948
		570 0.243415370583534
		572 0.154134407639503
		574 0.250642746686935
		576 0.17855703830719
		578 0.680216133594513
		580 0.150376573204994
		582 0.252417504787445
		584 0.167216688394547
		586 0.184903264045715
		588 0.23591148853302
		590 0.23734638094902
		592 0.173002794384956
		594 0.144930005073547
		596 0.289224416017532
		598 0.276922971010208
		600 0.254005014896393
		602 0.167487367987633
		604 0.232434242963791
		606 0.202160984277725
		608 0.213379085063934
		610 0.277808010578156
		612 0.148505061864853
		614 0.240413710474968
		616 0.156700402498245
		618 0.335180640220642
		620 0.185285061597824
		622 0.213260114192963
		624 0.23483145236969
		626 0.404420077800751
		628 0.103836141526699
		630 0.170978784561157
		632 0.182030290365219
		634 0.126810342073441
		636 0.237643629312515
		638 0.161227762699127
		640 0.156585723161697
		642 0.151580214500427
		644 0.105005189776421
		646 0.150466203689575
		648 0.223012804985046
		650 0.29584202170372
		652 0.157846450805664
		654 0.190256789326668
		656 0.248187839984894
		658 0.121464923024178
		660 0.165171265602112
		662 0.169780939817429
		664 0.177292317152023
		666 0.161268919706345
		668 0.190313950181007
		670 0.136141613125801
		672 0.207424327731133
		674 0.263965606689453
		676 0.251628875732422
		678 0.194055497646332
		680 0.194418728351593
		682 0.189123064279556
		684 0.209273159503937
		686 0.202716812491417
		688 0.421593308448792
		690 0.157420009374619
		692 0.120097763836384
		694 0.19209212064743
		696 0.154377937316895
		698 0.184003248810768
		700 0.130204826593399
		702 0.156903922557831
		704 0.152946174144745
		706 0.160211235284805
		708 0.156319364905357
		710 0.321629196405411
		712 0.18452613055706
		714 0.133448094129562
		716 0.221478074789047
		718 0.195388853549957
		720 0.177165657281876
		722 0.17315411567688
		724 0.135092616081238
		726 0.169277772307396
		728 0.109116658568382
		730 0.23836088180542
		732 0.223657757043839
		734 0.240919724106789
		736 0.121065251529217
		738 0.319140493869781
		740 0.123645469546318
		742 0.515806376934052
		744 0.117012828588486
		746 0.196929603815079
		748 0.115462064743042
		750 0.182018160820007
		752 0.160835325717926
		754 0.232611209154129
		756 0.212342947721481
		758 0.139603495597839
		760 0.103174887597561
		762 0.176766693592072
		764 0.225154742598534
		766 0.141809344291687
		768 0.130067229270935
		770 0.238352298736572
		772 0.199383288621902
		774 0.15134334564209
		776 0.224708274006844
		778 0.174635887145996
		780 0.137397453188896
		782 0.150511145591736
		784 0.153775364160538
		786 0.164962202310562
		788 0.22319196164608
		790 0.244033128023148
		792 0.153380110859871
		794 0.169988423585892
		796 0.202049106359482
		798 0.121108591556549
		800 0.110773086547852
		802 0.193618401885033
		804 0.140839532017708
		806 0.221192821860313
		808 0.452545613050461
		810 0.16396401822567
		812 0.151501595973969
		814 0.163652628660202
		816 0.182370662689209
		818 0.193455785512924
		820 0.192613020539284
		822 0.273962438106537
		824 0.117013841867447
		826 0.156523123383522
		828 0.22197699546814
		830 0.134936198592186
		832 0.13156270980835
		834 0.117812640964985
		836 0.12144161015749
		838 0.11011329293251
		840 0.179473072290421
		842 0.105339869856834
		844 0.150321409106255
		846 0.107121147215366
		848 0.428685665130615
		850 0.127506583929062
		852 0.160177886486053
		854 0.125281870365143
		856 0.198789611458778
		858 0.144474714994431
		860 0.192864090204239
		862 0.126251310110092
		864 0.139214217662811
		866 0.190664201974869
		868 0.147806257009506
		870 0.111830525100231
		872 0.18212503194809
		874 0.182638093829155
		876 0.130464613437653
		878 0.232946157455444
		880 0.386530250310898
		882 0.120754860341549
		884 0.093594878911972
		886 0.171146467328072
		888 0.18134605884552
		890 0.172602370381355
		892 0.15684013068676
		894 0.127354264259338
		896 0.104879595339298
		898 0.123677626252174
		900 0.131057009100914
		902 0.194225549697876
		904 0.112774558365345
		906 0.151082247495651
		908 0.155611827969551
		910 0.151362970471382
		912 0.182621598243713
		914 0.114928774535656
		916 0.124158725142479
		918 0.10623998939991
		920 0.140876948833466
		922 0.110229626297951
		924 0.120335012674332
		926 0.112534299492836
		928 0.153572916984558
		930 0.113204516470432
		932 0.173402443528175
		934 0.105625808238983
		936 0.132907688617706
		938 0.0927361696958542
		940 0.129506081342697
		942 0.153415277600288
		944 0.136775195598602
		946 0.155465736985207
		948 0.230157256126404
		950 0.161277234554291
		952 0.148543521761894
		954 0.218330264091492
		956 0.166765838861465
		958 0.138110935688019
		960 0.149311035871506
		962 0.14455309510231
		964 0.147573828697205
		966 0.110115341842175
		968 0.0945324301719666
		970 0.131823346018791
		972 0.120754353702068
		974 0.102094233036041
		976 0.178766578435898
		978 0.115678489208221
		980 0.119525991380215
		982 0.208977803587914
		984 0.138217210769653
		986 0.121702305972576
		988 0.258755296468735
		990 0.123475700616837
		992 0.122311569750309
		994 0.096693255007267
		996 0.185328274965286
		998 0.130839139223099
		1000 0.147594645619392
		1002 0.272268533706665
		1004 0.100970536470413
		1006 0.15851679444313
		1008 0.200752228498459
		1010 0.112176723778248
		1012 0.135365277528763
		1014 0.184734672307968
		1016 0.135423928499222
		1018 0.11162743717432
		1020 0.165543779730797
		1022 0.1062051653862
		1024 0.200265377759933
		1026 0.144937753677368
		1028 0.176416859030724
		1030 0.184846103191376
		1032 0.147085309028625
		1034 0.10578540712595
		1036 0.195923626422882
		1038 0.114915534853935
		1040 0.106789246201515
		1042 0.141405582427979
		1044 0.12071730196476
		1046 0.173751682043076
		1048 0.186625868082047
		1050 0.220297634601593
		1052 0.106794454157352
		1054 0.114141054451466
		1056 0.152401208877563
		1058 0.170598059892654
		1060 0.20646595954895
		1062 0.0998535305261612
		1064 0.132444441318512
		1066 0.111534044146538
		1068 0.140122309327126
		1070 0.227239549160004
		1072 0.158179610967636
		1074 0.135817840695381
		1076 0.121980890631676
		1078 0.237388163805008
		1080 0.12933811545372
		1082 0.107745788991451
		1084 0.159529998898506
		1086 0.149408906698227
		1088 0.109567865729332
		1090 0.133032649755478
		1092 0.152643889188766
		1094 0.136849254369736
		1096 0.698366165161133
		1098 0.195576041936874
	};
	\end{axis}
	
	\end{tikzpicture}
